The Contact Process with Temporary Immunity on $\mathbb{Z}$

We develop a regeneration scheme for the one-dimensional contact process with temporary immunity, also known as the spatial SIRS process, a non-attractive interacting particle system. The key ingredient is a one-sided space-time shielding mechanism, constructed from infinite infection paths of an auxiliary process. These paths separate the evolution of the infection front from the configuration and graphical history left behind, allowing us to construct regeneration times without relying on attractiveness. The same shielding mechanism also provides coupling arguments for processes started from different initial configurations. Using this approach, we establish a law of large numbers and a functional central limit theorem for the right edge, existence and uniqueness of an invariant law for the process seen from the edge, and complete convergence. We also prove survival from every nonempty finite infected set for sufficiently large immunity-loss rates and derive an explicit extinction criterion.

==> figures/barrier_property.tex <==
\centering
\begin{tikzpicture}[x=0.9cm,y=0.9cm,>=Latex]

\tikzset{
    axis/.style={-{Latex[length=2mm]}, line width=0.7pt},
    prepsite/.style={circle, fill=red!75!black, inner sep=1.8pt},
    barrier/.style={red!75!black, very thick},
    infpath/.style={black, thick},
    immune/.style={
        blue!55!black,
        line width=1.5pt,
        dash pattern=on 1pt off 1.4pt
    },
    guide/.style={densely dashed, gray!70},
    lab/.style={font=\small}
}

% axes
\draw[axis] (-0.51,0) -- (-0.51,9.3) node[above] {time};
\draw[axis] (-0.58,0) -- (10.62,0) node[right] {space};

% regeneration time
\def\tauy{2.2}

% regeneration-time guide
\draw[guide] (0,\tauy) -- (6.3,\tauy);
\node[lab, left] at (0,\tauy) {$\tau_+$};

% prepared site
\node[prepsite] at (4.2,\tauy) {};
\node[lab, below=3pt] at (4.2,\tauy) {$x+1$};

% old CPIP immunity intervals
\draw[immune] (2.1,3.35) -- (2.1,5.15);
\draw[immune] (2.8,4.45) -- (2.8,6.45);
\draw[immune] (3.25,3.55) -- (3.25,4.55);

\node[
    lab,
    blue!55!black,
    align=center
] at (1.11,2.7)
{old CPTI\\immunities};

% leftmost infinite barrier gamma
% starts at the prepared site x+1
\draw[barrier]
    (4.2,\tauy)
    -- (4.2,3.15)
    -- (3.8,3.65)
    -- (3.8,4.45)
    -- (3.4,4.95)
    -- (3.4,5.85)
    -- (3.8,6.35)
    -- (3.4,6.95)
    -- (3.4,8.45);

% Gamma label
\node[
    lab,
    red!75!black,
    anchor=west
] at (3.62,8.05) {$\gamma$};

% labels for the two space-time regions
\node[
    lab,
    align=center
] at (1.72,6.92)
{$D_\gamma^-$\\admissible completion};

\node[
    lab,
    align=center
] at (6.13,7.33)
{$D_\gamma^+$\\retained one-sided state};

% old-side path trying to cross the barrier
\draw[infpath, dashed]
    (1.55,4.05)
    -- (2.15,4.35)
    -- (2.55,4.65)
    -- (3.0,4.82)
    -- (3.4,4.95);

% first meeting point
\fill (3.4,4.95) circle (1.6pt);

\node[
    lab,
    anchor=south east
] at (6.12,5.1)
{first meeting};

% coalescence annotation
\node[
    lab,
    align=center,
    draw=red!75!black,
    rounded corners,
    fill=red!4,
    inner sep=3pt
] (coal) at (8.3,3.25)
{first hit of $\gamma$\\forces coalescence};

% arrow to first meeting point
\draw[
    red!75!black,
    -{Latex[length=2mm]}
]
    (coal.north west)
    .. controls (6.5,4.1) and (4.7,4.7) ..
    (3.52,4.98);

% representative future right-edge path
\draw[infpath]
    (7.45,4.05)
    -- (7.85,4.55)
    -- (7.65,5.15)
    -- (8.15,5.75)
    -- (7.95,6.35)
    -- (8.45,7.05)
    -- (8.25,8.35);

\end{tikzpicture}

==> figures/coupling.tex <==
    \centering
	% =================================================
	% Panel (i): one-sided coupling
	% =================================================
	\begin{minipage}[t]{0.49\textwidth}
		\centering
		\resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[
				x=0.95cm,
				y=0.90cm,
				>=stealth,
				every node/.style={font=\scriptsize}
				]
				
				% -------------------------------------------------
				% Axes
				% -------------------------------------------------
				\draw[->] (-4.6,0) -- (5.1,0) node[right] {space};
				\draw[->] (0,-0.05) -- (0,6.05) node[above] {time};
				
				% -------------------------------------------------
				% Agreement region
				% -------------------------------------------------
				\fill[gray!10]
				(0,0)
				.. controls (-0.10,0.55) and (-0.55,0.85) ..
				(-0.35,1.25)
				.. controls (-0.05,1.70) and (-0.95,1.90) ..
				(-0.80,2.35)
				.. controls (-0.62,2.80) and (-1.55,3.05) ..
				(-1.25,3.50)
				.. controls (-0.95,3.95) and (-1.95,4.20) ..
				(-1.72,4.70)
				.. controls (-1.48,5.15) and (-2.45,5.35) ..
				(-2.25,5.75)
				-- (4.75,5.75)
				-- (4.75,0)
				-- cycle;
				
				% -------------------------------------------------
				% Distinguished barrier Gamma^-
				% -------------------------------------------------
				\draw[red!70!black,very thick]
				(0,0)
				.. controls (-0.10,0.55) and (-0.55,0.85) ..
				(-0.35,1.25)
				.. controls (-0.05,1.70) and (-0.95,1.90) ..
				(-0.80,2.35)
				.. controls (-0.62,2.80) and (-1.55,3.05) ..
				(-1.25,3.50)
				.. controls (-0.95,3.95) and (-1.95,4.20) ..
				(-1.72,4.70)
				.. controls (-1.48,5.15) and (-2.45,5.35) ..
				(-2.25,5.75);
				
				% -------------------------------------------------
				% Common translated right edge
				% -------------------------------------------------
				\draw[very thick]
				(0,0)
				.. controls (0.50,0.42) and (0.20,0.85) ..
				(0.72,1.20)
				.. controls (1.25,1.55) and (0.82,1.95) ..
				(1.45,2.28)
				.. controls (2.05,2.65) and (1.48,3.00) ..
				(2.20,3.42)
				.. controls (2.78,3.75) and (2.28,4.12) ..
				(3.02,4.55)
				.. controls (3.55,4.88) and (3.10,5.35) ..
				(3.78,5.75);
				
				% -------------------------------------------------
				% Common regeneration point
				% -------------------------------------------------
				\fill[red!70!black] (0,0) circle (1.8pt);
				\node[below left=2pt] at (0,0) {$(0,0)$};
				
				% -------------------------------------------------
				% Labels for Gamma^- and right edge
				% -------------------------------------------------
				\node[red!70!black,anchor=east] (Glabel)
				at (-2.75,5.55) {$\Gamma^-$};
				
				\draw[red!70!black,->,thin]
				(Glabel.east) -- (-2.30,5.57);
				
				\node[anchor=west] (Rlabel)
				at (4.02,5.53) {$r^{\mathrm{cpl}}$};
				
				\draw[->,thin]
				(Rlabel.west) -- (3.72,5.55);
				
				% -------------------------------------------------
				% Observation time
				% -------------------------------------------------
				\def\sy{4.18}
				
				\draw[
				gray!75,
				semithick,
				dash pattern=on 0.8pt off 1.4pt
				]
				(-3.55,\sy) -- (4.28,\sy);
				
				\node[left=3pt,font=\small]
				at (-3.55,\sy) {$s$};
				
				% -------------------------------------------------
				% Relevant positions at time s
				% -------------------------------------------------
				\coordinate (Gs) at (-1.72,\sy);
				\coordinate (Ls) at (1.38,\sy);
				\coordinate (Rs) at (2.75,\sy);
				
				\fill[red!70!black] (Gs) circle (1.5pt);
				\fill (Rs) circle (1.5pt);
				
				\node[above left=2pt] at (Gs)
				{$\Gamma^-(s)$};
				
				\node[below=3pt] at ($(Ls)+(0,0.12)$)
				{$r^{\mathrm{cpl}}_s-\ell$};
								
				\node[above right=2pt] at ($(Rs)+(0.20,0)$)
				{$r^{\mathrm{cpl}}_s$};
				
				% -------------------------------------------------
				% Edge window
				% -------------------------------------------------
				\draw[red!70!black,very thick]
				(Ls) -- (Rs);
				
				\draw[red!70!black]
				($(Ls)+(0,-0.10)$) -- ($(Ls)+(0,0.10)$);
				
				\draw[red!70!black]
				($(Rs)+(0,-0.10)$) -- ($(Rs)+(0,0.10)$);
				
				\node[red!70!black,anchor=west] (Wlabel)
				at (3.05,3.82)
				{edge window of width $\ell$};
				
				\draw[red!70!black,->,thin]
				(Wlabel.west)
				.. controls (2.82,3.90) and (2.55,4.03) ..
				($(Ls)!0.55!(Rs)$);
				
				% -------------------------------------------------
				% Agreement-region annotation
				% -------------------------------------------------
				\node[anchor=west,align=left] (Alabel)
				at (2.85,2.82)
				{$\tilde{\xi}^{(1)}=\tilde{\xi}^{(2)}$\\[-1pt]
					on and to the right of $\Gamma^-$};
				
				\draw[->,thin]
				(Alabel.west)
				-- (2.38,2.78);
				
				% -------------------------------------------------
				% Geometric inequality
				% -------------------------------------------------
				\draw[<->,thin]
				($(Gs)+(0,-0.55)$)
				--
				($(Ls)+(0,-0.55)$);
				
				\node[below=1pt]
				at ($(Gs)!0.5!(Ls)+(0.22,-0.55)$)
				{$\Gamma^-(s)<r^{\mathrm{cpl}}_s-\ell$};
				
				% -------------------------------------------------
				% Asymptotic behavior
				% -------------------------------------------------
				\node[anchor=east,align=right] (Gspeed)
				at (-1.55,0.85)
				{$\displaystyle
					\limsup_{u\to\infty}\frac{\Gamma^-(u)}{u}
					\le -c_-$};
				
				\draw[red!70!black,->,thin]
				(Gspeed.east)
				.. controls (-1.15,0.92) and (-0.75,1.08) ..
				(-0.38,1.28);
								
				\node[anchor=west] (Rspeed)
				at (3.05,1.55)
				{$\displaystyle \frac{r^{\mathrm{cpl}}_u}{u}\to v>0$};
				
				\draw[->,thin]
				(Rspeed.west)
				-- (1.55,2.25);
				
				% -------------------------------------------------
				% Panel label
				% -------------------------------------------------
				\node[font=\small] at (0,-0.85) {(i)};
				
			\end{tikzpicture}%
		}
	\end{minipage}
	\hfill
	% =================================================
	% Panel (ii): two-sided shielding
	% =================================================
	\begin{minipage}[t]{0.49\textwidth}
		\centering
		\resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[
				x=0.95cm,
				y=0.90cm,
				>=stealth,
				every node/.style={font=\scriptsize}
				]
				
				% -------------------------------------------------
				% Axes
				% -------------------------------------------------
				\draw[->] (-4.6,0) -- (5.1,0) node[right] {space};
				\draw[->] (0,-0.05) -- (0,6.05) node[above] {time};
				
				% -------------------------------------------------
				% Doubly shielded region
				% -------------------------------------------------
				\fill[gray!12]
				(0,0)
				.. controls (-0.10,0.55) and (-0.55,0.85) ..
				(-0.35,1.25)
				.. controls (-0.05,1.70) and (-0.95,1.90) ..
				(-0.80,2.35)
				.. controls (-0.62,2.80) and (-1.55,3.05) ..
				(-1.25,3.50)
				.. controls (-0.95,3.95) and (-1.95,4.20) ..
				(-1.72,4.70)
				.. controls (-1.48,5.15) and (-2.45,5.35) ..
				(-2.25,5.75)
				--
				(2.25,5.75)
				.. controls (2.45,5.35) and (1.48,5.15) ..
				(1.72,4.70)
				.. controls (1.95,4.20) and (0.95,3.95) ..
				(1.25,3.50)
				.. controls (1.55,3.05) and (0.62,2.80) ..
				(0.80,2.35)
				.. controls (0.95,1.90) and (0.05,1.70) ..
				(0.35,1.25)
				.. controls (0.55,0.85) and (0.10,0.55) ..
				(0,0)
				-- cycle;
				
				% -------------------------------------------------
				% Leftmost infinite toy path Gamma^-
				% -------------------------------------------------
				\draw[red!70!black,very thick]
				(0,0)
				.. controls (-0.10,0.55) and (-0.55,0.85) ..
				(-0.35,1.25)
				.. controls (-0.05,1.70) and (-0.95,1.90) ..
				(-0.80,2.35)
				.. controls (-0.62,2.80) and (-1.55,3.05) ..
				(-1.25,3.50)
				.. controls (-0.95,3.95) and (-1.95,4.20) ..
				(-1.72,4.70)
				.. controls (-1.48,5.15) and (-2.45,5.35) ..
				(-2.25,5.75);
				
				% -------------------------------------------------
				% Rightmost infinite toy path Gamma^+
				% -------------------------------------------------
				\draw[green!50!black,very thick]
				(0,0)
				.. controls (0.10,0.55) and (0.55,0.85) ..
				(0.35,1.25)
				.. controls (0.05,1.70) and (0.95,1.90) ..
				(0.80,2.35)
				.. controls (0.62,2.80) and (1.55,3.05) ..
				(1.25,3.50)
				.. controls (0.95,3.95) and (1.95,4.20) ..
				(1.72,4.70)
				.. controls (1.48,5.15) and (2.45,5.35) ..
				(2.25,5.75);
				
				% -------------------------------------------------
				% Common regeneration point
				% -------------------------------------------------
				\fill[red!70!black] (0,0) circle (1.8pt);
				\node[below left=2pt] at (0,0) {$(0,0)$};
				
				% -------------------------------------------------
				% Barrier labels
				% -------------------------------------------------
				\node[red!70!black,anchor=east] (Gminuslabel)
				at (-2.70,5.57) {$\Gamma^-$};
				
				\draw[red!70!black,->,thin]
				(Gminuslabel.east) -- (-2.30,5.60);
				
				\node[green!50!black,anchor=west] (Gpluslabel)
				at (2.70,5.57) {$\Gamma^+$};
				
				\draw[green!50!black,->,thin]
				(Gpluslabel.west) -- (2.30,5.60);
				
				% -------------------------------------------------
				% Observation time
				% -------------------------------------------------
				\def\sy{4.18}
				
				\draw[
				gray!75,
				semithick,
				dash pattern=on 0.8pt off 1.4pt
				]
				(-3.65,\sy) -- (3.65,\sy);
				
				\node[left=3pt,font=\small]
				at (-3.65,\sy) {$s$};
				
				% -------------------------------------------------
				% Barrier positions at time s
				% -------------------------------------------------
				\coordinate (Gms) at (-1.72,\sy);
				\coordinate (Gps) at (1.72,\sy);
				
				\fill[red!70!black] (Gms) circle (1.5pt);
				\fill[green!50!black] (Gps) circle (1.5pt);
				
				\node[above left=2pt] at (Gms)
				{$\Gamma^-(s)$};
				
				\node[above right=2pt] at (Gps)
				{$\Gamma^+(s)$};
				
				% -------------------------------------------------
				% Shielded-region annotation
				% -------------------------------------------------
				\node[align=center]
				at (0,3.02)
				{shielded region};
				
				% -------------------------------------------------
				% Exterior compatible replacements
				% -------------------------------------------------
				\node[anchor=east,align=right] (Lreplace)
				at (-3.05,3.32)
				{admissible\\completion};
				
				\draw[->,thin]
				(Lreplace.east)
				.. controls (-2.72,3.32) and (-2.42,3.28) ..
				(-2.00,3.25);
				
				\node[anchor=west,align=left] (Rreplace)
				at (3.05,3.32)
				{admissible\\completion};
				
				\draw[->,thin]
				(Rreplace.west)
				.. controls (2.72,3.32) and (2.42,3.28) ..
				(2.00,3.25);
				
				% -------------------------------------------------
				% Asymptotic behavior
				% -------------------------------------------------
				\node[anchor=east,align=right] (Gminusspeed)
				at (-2.65,1.75)
				{$\displaystyle
					\limsup_{u\to\infty}
					\frac{\Gamma^-(u)}{u}
					\le -c_-$};
				
				\draw[red!70!black,->,thin]
				(Gminusspeed.east)
				.. controls (-2.20,1.86) and (-1.55,2.08) ..
				(-1.00,2.35);
				
				\node[anchor=west,align=left] (Gplusspeed)
				at (2.65,1.75)
				{$\displaystyle
					\liminf_{u\to\infty}
					\frac{\Gamma^+(u)}{u}
					\ge c_+$};
				
				\draw[green!50!black,->,thin]
				(Gplusspeed.west)
				.. controls (2.20,1.86) and (1.55,2.08) ..
				(1.00,2.35);
				
				% -------------------------------------------------
				% Panel label
				% -------------------------------------------------
				\node[font=\small] at (0,-0.85) {(ii)};
				
			\end{tikzpicture}%
		}
	\end{minipage}

==> figures/graphical_construction.tex <==
\centering
% =========================================================
% SUBFIGURA (a)
% =========================================================
\resizebox{\linewidth}{!}{%
\begin{minipage}[t]{0.43\textwidth}
\centering
\begin{tikzpicture}[
    x=1.10cm,
    y=0.75cm,
    site/.style={gray!55, line width=0.4pt},
    infection/.style={-{Latex[length=2.2mm]}, line width=0.7pt},
    blocked/.style={
        -{Latex[length=2.2mm]},
        line width=0.7pt,
        dashed,
        gray
    },
    rec/.style={
        red!70!black,
        line width=0.8pt
    },
    immune/.style={
        draw=blue!80!black,
        line width=2.2pt,
        densely dotted
    },
    labelstyle/.style={
        font=\small
    }
]

% ---------------------------------------------------------
% space-time axes
% ---------------------------------------------------------

% linhas verticais dos sítios
\draw[site] (-2,0) -- (-2,7.2);
\draw[site] (-1,0) -- (-1,7.2);
\draw[site] ( 0,0) -- ( 0,7.2);
\draw[site] ( 1,0) -- ( 1,7.2);
\draw[site] ( 2,0) -- ( 2,7.2);

% eixo horizontal do espaço
\draw[-Latex, black, line width=0.7pt]
    (-2.55,0) -- (2.35,0);

% eixo vertical do tempo
\draw[-Latex, black, line width=0.7pt]
    (-2.55,0) -- (-2.55,7.35);

% rótulos espaciais
\node[labelstyle, below] at (-2,0) {$x-1$};
\node[labelstyle, below] at (-1,0) {$x$};
\node[labelstyle, below] at ( 0,0) {$x+1$};
\node[labelstyle, below] at ( 1,0) {$x+2$};
\node[labelstyle, below] at ( 2,0) {$x+3$};

% rótulo do eixo do tempo
\node[labelstyle, rotate=90, anchor=south]
    at (-2.82,3.6) {time};

% marca do instante t
\draw[black, line width=0.7pt]
    (-2.65,6.55) -- (-2.45,6.55);

\node[labelstyle, left]
    at (-2.68,6.55) {$t$};

% ---------------------------------------------------------
% infection arrows
% ---------------------------------------------------------
\draw[infection] (-1,1.0) -- (0,1.0);
\draw[infection] (0,2.1) -- (1,2.1);
\draw[infection] (1,2.7) -- (2,2.7);

% ---------------------------------------------------------
% recoveries
% ---------------------------------------------------------
\draw[rec] (0.88,4.00) -- (1.12,4.24);
\draw[rec] (0.88,4.24) -- (1.12,4.00);

\draw[rec] (-1.12,3.74) -- (-0.88,4.00);
\draw[rec] (-1.12,4.00) -- (-0.88,3.74);

\draw[rec] (-2.12,1.74) -- (-1.88,1.50);
\draw[rec] (-2.12,1.50) -- (-1.88,1.74);

\draw[rec] (2.12,0.74) -- (1.88,0.50);
\draw[rec] (2.12,0.50) -- (1.88,0.74);

\draw[rec] (2.12,3.24) -- (1.88,3.01);
\draw[rec] (2.12,3.01) -- (1.88,3.24);

% ---------------------------------------------------------
% immune periods
% ---------------------------------------------------------
\draw[immune] (1,4.2) -- (1,5.95);
\draw[immune] (-1,3.9) -- (-1,6.55);
\draw[immune] (2,3.2) -- (2,4.3);

% ---------------------------------------------------------
% marcas de fim da imunidade
% ---------------------------------------------------------
\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (1,5.95) circle (1.6pt);

% sem marca em (-1,6.55), pois a imunidade continua

\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (2,4.3) circle (1.6pt);

% ---------------------------------------------------------
% highlighted infection path
% ---------------------------------------------------------
\draw[red, line width=1.2pt]
    (-1,0.13) -- (-1,0.98);

\draw[red, line width=1.2pt]
    (-1,0.98) -- (0,0.98);

\draw[red, line width=1.2pt]
    (0,0.98) -- (0,2.08);

\draw[red, line width=1.2pt]
    (0,2.08) -- (1,2.08);

\draw[red, line width=1.2pt]
    (1,2.08) -- (1,4.15);

% ---------------------------------------------------------
% other trajectories
% ---------------------------------------------------------
\draw[red, very thick]
    (0,1.77) -- (0,3.78);

\draw[red, very thick]
    (0,3.78) -- (0,6.55);

\draw[-Latex, thick]
    (1,3.53) -- (0,3.53);

\draw[red, very thick]
    (-1,0) -- (-1,3.1);

\draw[-Latex, very thick]
    (-1,2.5) -- (-2,2.5);

\draw[red, thick]
    (-2,2.5) -- (-1,2.5);

\draw[red, very thick]
    (-2,2.5) -- (-2,6.5);

% ---------------------------------------------------------
% blocked attempts
% ---------------------------------------------------------
\draw[blocked, very thick]
    (-2,4.14) -- (-1,4.14);

\draw[blocked, very thick]
    (0,5.14) -- (1,5.14);

% ---------------------------------------------------------
% additional red trajectories
% ---------------------------------------------------------
\draw[red, thick]
    (1,2.7) -- (2,2.7);

\draw[very thick, red]
    (2,2.71) -- (2,3.13);

\draw[very thick, red]
    (-1,2.94) -- (-1,3.8);

\draw[thick, red]
    (0,3.53) -- (1,3.53);

\end{tikzpicture}

\vspace{1mm}
{\small (a)}

\end{minipage}
\hfill

% =========================================================
% SUBFIGURA (b)
% =========================================================
\begin{minipage}[t]{0.43\textwidth}
\centering

\begin{tikzpicture}[
    x=1.10cm,
    y=0.75cm,
    site/.style={gray!55, line width=0.4pt},
    infection/.style={-{Latex[length=2.2mm]}, line width=0.7pt},
    blocked/.style={
        -{Latex[length=2.2mm]},
        line width=0.7pt,
        dashed,
        gray
    },
    rec/.style={
        red!70!black,
        line width=0.8pt
    },
    immune/.style={
        draw=blue!80!black,
        line width=2.2pt,
        densely dotted
    },
    labelstyle/.style={
        font=\small
    }
]

% ---------------------------------------------------------
% space-time axes
% ---------------------------------------------------------

% linhas verticais dos sítios
\draw[site] (-2,0) -- (-2,7.2);
\draw[site] (-1,0) -- (-1,7.2);
\draw[site] ( 0,0) -- ( 0,7.2);
\draw[site] ( 1,0) -- ( 1,7.2);
\draw[site] ( 2,0) -- ( 2,7.2);

% eixo horizontal do espaço
\draw[-Latex, black, line width=0.7pt]
    (-2.55,0) -- (2.35,0);

% eixo vertical do tempo
\draw[-Latex, black, line width=0.7pt]
    (-2.55,0) -- (-2.55,7.35);

% rótulos espaciais
\node[labelstyle, below] at (-2,0) {$x-1$};
\node[labelstyle, below] at (-1,0) {$x$};
\node[labelstyle, below] at ( 0,0) {$x+1$};
\node[labelstyle, below] at ( 1,0) {$x+2$};
\node[labelstyle, below] at ( 2,0) {$x+3$};

% rótulo do eixo do tempo
\node[labelstyle, rotate=90, anchor=south]
    at (-2.82,3.6) {time};

% marca do instante t
\draw[black, line width=0.7pt]
    (-2.65,6.55) -- (-2.45,6.55);

\node[labelstyle, left]
    at (-2.68,6.55) {$t$};

% ---------------------------------------------------------
% infection arrows
% ---------------------------------------------------------
\draw[infection]
    (-1,1.0) -- (0,1.0);

\draw[infection]
    (0,2.1) -- (1,2.1);

\draw[infection, black!49, dashed]
    (1,2.7) -- (2,2.7);

% ---------------------------------------------------------
% recoveries
% ---------------------------------------------------------
\draw[rec] (0.88,4.00) -- (1.12,4.24);
\draw[rec] (0.88,4.24) -- (1.12,4.00);

\draw[rec] (-1.12,3.74) -- (-0.88,4.00);
\draw[rec] (-1.12,4.00) -- (-0.88,3.74);

\draw[rec] (-2.12,1.74) -- (-1.88,1.50);
\draw[rec] (-2.12,1.50) -- (-1.88,1.74);

% No recovery mark is shown for the blocking interval at x+3
% that is already active at time 0.

\draw[rec] (2.12,3.24) -- (1.88,3.01);
\draw[rec] (2.12,3.01) -- (1.88,3.24);

% ---------------------------------------------------------
% immune / blocking periods
% ---------------------------------------------------------
\draw[immune] (1,4.2) -- (1,5.95);
\draw[immune] (-2,1.73) -- (-2,3.53);

% Blocking interval already active at time 0
\draw[immune] (2,0) -- (2,3.9);

\draw[immune] (-1,3.9) -- (-1,6.55);
\draw[immune] (2,3.2) -- (2,4.3);

% ---------------------------------------------------------
% marcas de fim da imunidade
% ---------------------------------------------------------
\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (1,5.95) circle (1.6pt);

\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (-2,3.53) circle (1.6pt);

\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (2,3.9) circle (1.6pt);

% sem marca em (-1,6.55), pois a imunidade continua

\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (2,4.3) circle (1.6pt);

% ---------------------------------------------------------
% highlighted infection path
% ---------------------------------------------------------
\draw[red, line width=1.2pt]
    (-1,0.16) -- (-1,1.01);

\draw[red, line width=1.2pt]
    (-1,0.98) -- (0,0.98);

\draw[red, line width=1.2pt]
    (0,0.98) -- (0,2.08);

\draw[red, line width=1.2pt]
    (0,2.08) -- (1,2.08);

\draw[red, line width=1.2pt]
    (1,2.08) -- (1,4.15);

% ---------------------------------------------------------
% other trajectories
% ---------------------------------------------------------
\draw[red, very thick]
    (0,1.77) -- (0,3.78);

\draw[red, very thick]
    (0,3.78) -- (0,6.55);

\draw[-Latex, thick]
    (1,3.53) -- (0,3.53);

\draw[red, very thick]
    (-1,0) -- (-1,3.1);

\draw[-Latex, very thick, gray, dashed]
    (-1,2.5) -- (-2,2.5);

% ---------------------------------------------------------
% blocked attempts
% ---------------------------------------------------------
\draw[blocked, black, solid, thick]
    (-2,4.16) -- (-1,4.16);

\draw[blocked, very thick]
    (0,5.14) -- (1,5.14);

% ---------------------------------------------------------
% additional red trajectories
% ---------------------------------------------------------
\draw[very thick, red]
    (-1,2.94) -- (-1,3.8);

\draw[red, very thick]
    (1,3.53) -- (0,3.53);

\end{tikzpicture}

\vspace{1mm}
{\small (b)}

\end{minipage}

% =========================================================
% LEGENDA ÚNICA
% =========================================================
\vspace{4mm}

\begin{tikzpicture}[
    infection/.style={
        -{Latex[length=2.2mm]},
        line width=0.7pt
    },
    blocked/.style={
        -{Latex[length=2.2mm]},
        line width=0.7pt,
        dashed,
        gray
    },
    rec/.style={
        red!70!black,
        line width=0.8pt
    },
    immune/.style={
        draw=blue!80!black,
        line width=2.2pt,
        densely dotted
    },
    labelstyle/.style={
        font=\small
    }
]

% infection attempt
\draw[infection] (0,0) -- (0.65,0);
\node[labelstyle, right] at (0.75,0) {infection attempt};

% recovery
\draw[rec] (0,-0.55) -- (0.18,-0.37);
\draw[rec] (0,-0.37) -- (0.18,-0.55);
\node[labelstyle, right] at (0.75,-0.46) {recovery};

% immune
\draw[immune] (0,-1.05) -- (0.65,-1.05);
\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (0.65,-1.05) circle (1.6pt);
\node[labelstyle, right] at (0.75,-1.05) {immune};

% blocked attempt
\draw[blocked] (0,-1.60) -- (0.65,-1.60);
\node[labelstyle, right] at (0.75,-1.60) {blocked attempt};

\end{tikzpicture}%
}


==> figures/old_tails_deletion.tex <==
\centering
 \begin{tikzpicture}[x=0.9cm,y=0.9cm,>=Latex]

\tikzset{
    axis/.style={-{Latex[length=2.2mm]}, line width=0.7pt},
    lattice/.style={gray!55, line width=0.5pt},
    good/.style={
        circle,
        fill=red!75!black,
        draw=red!75!black,
        inner sep=2pt
    },
    openpath/.style={red!75!black, very thick},
    prepath/.style={red!45!black, thick, dashed},
    oldtail/.style={blue!60!black, dashed, line width=0.9pt},
    tailmark/.style={blue!60!black, line width=0.9pt},
    deletedblock/.style={
        circle,
        draw=blue!60!black,
        fill=blue!8,
        line width=0.9pt,
        inner sep=2.6pt
    },
    guide/.style={densely dashed, gray!70, line width=0.6pt},
    lab/.style={font=\small},
    blocklabel/.style={
        font=\scriptsize,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=1.2pt
    },
    labelarrow/.style={
    gray!65,
    line width=0.45pt
}
}

% =========================================================
% Axes
% =========================================================

\draw[axis] (-4.8,0) -- (-4.8,7.5) node[above] {$n$};
\draw[axis] (-4.8,0) -- (5.4,0) node[right] {$j$};

% =========================================================
% Coarse oriented lattice
% =========================================================

% level 0 to 1
\foreach \x in {-3,-1,1,3}{
    \draw[lattice] (\x,0.6) -- ({\x-1},1.5);
    \draw[lattice] (\x,0.6) -- ({\x+1},1.5);
}

% level 1 to 2
\foreach \x/\a/\b in {
    -4/-3/-3,
    -2/-3/-1,
     0/-1/1,
     2/1/3,
     4/3/3
}{
    \draw[lattice] (\x,1.5) -- (\a,2.4);
    \draw[lattice] (\x,1.5) -- (\b,2.4);
}

% level 2 to 3
\foreach \x in {-3,-1,1,3}{
    \draw[lattice] (\x,2.4) -- ({\x-1},3.3);
    \draw[lattice] (\x,2.4) -- ({\x+1},3.3);
}

% level 3 to 4
\foreach \x/\a/\b in {
    -4/-3/-3,
    -2/-3/-1,
     0/-1/1,
     2/1/3,
     4/3/3
}{
    \draw[lattice] (\x,3.3) -- (\a,4.2);
    \draw[lattice] (\x,3.3) -- (\b,4.2);
}

% level 4 to 5
\foreach \x in {-3,-1,1,3}{
    \draw[lattice] (\x,4.2) -- ({\x-1},5.1);
    \draw[lattice] (\x,4.2) -- ({\x+1},5.1);
}

% level 5 to 6
\foreach \x/\a/\b in {
    -4/-3/-3,
    -2/-3/-1,
     0/-1/1,
     2/1/3,
     4/3/3
}{
    \draw[lattice] (\x,5.1) -- (\a,6.0);
    \draw[lattice] (\x,5.1) -- (\b,6.0);
}

% lattice vertices
\foreach \x/\y in {
    -3/0.6,-1/0.6,1/0.6,3/0.6,
    -4/1.5,-2/1.5,0/1.5,2/1.5,4/1.5,
    -3/2.4,-1/2.4,1/2.4,3/2.4,
    -4/3.3,-2/3.3,0/3.3,2/3.3,4/3.3,
    -3/4.2,-1/4.2,1/4.2,3/4.2,
    -4/5.1,-2/5.1,0/5.1,2/5.1,4/5.1,
    -3/6.0,-1/6.0,1/6.0,3/6.0
}{
    \fill[gray!45] (\x,\y) circle (1.1pt);
}

% =========================================================
% Initial set A_0
% =========================================================

\draw[red!75!black, thick] (-1.55,0.36) rectangle (-0.45,0.84);
\node[red!75!black, lab, below] at (-1,0.47) {$A_0$};

% =========================================================
% Candidate path before deletion
% =========================================================

\draw[prepath]
    (-1,0.6) -- (0,1.5) -- (1,2.4) -- (2,3.3)
    -- (1,4.2) -- (0,5.1) -- (1,6.0);

\node[red!45!black, lab, align=center] at (4.08,3.57)
{candidate path\\before deletion};

% =========================================================
% Deleted old tails and deleted blocks
% =========================================================

% old tail crossing block (1,2.4)
\draw[oldtail] (1,1.65) -- (1,3.05);

% old tail crossing block (1,4.2)
\draw[oldtail] (1,3.55) -- (1,4.85);

% deleted blocks on candidate path
\node[deletedblock] at (1,2.4) {};
\draw[tailmark] (0.84,2.24) -- (1.16,2.56);
\draw[tailmark] (0.84,2.56) -- (1.16,2.24);

\node[deletedblock] at (1,4.2) {};
\draw[tailmark] (0.84,4.04) -- (1.16,4.36);
\draw[tailmark] (0.84,4.36) -- (1.16,4.04);

\node[blue!60!black, lab, align=center] at (-3.55,5.70)
{deleted\\old tails};

% =========================================================
% Surviving path after deletion
% =========================================================

\foreach \x/\y in {
    -1/0.6,0/1.5,-1/2.4,0/3.3,-1/4.2,0/5.1,1/6.0
}{
    \node[good] at (\x,\y) {};
}

\draw[openpath]
    (-1,0.6) -- (0,1.5) -- (-1,2.4) -- (0,3.3)
    -- (-1,4.2) -- (0,5.1) -- (1,6.0);

\node[red!75!black, lab, align=center] at (2.85,6.25)
{surviving open path\\after deletion};

% =========================================================
% Representative block labels
% =========================================================

% generic block index
\node[blocklabel] at (-1,3.75) {$z=(j,n)$};
\draw[labelarrow] (-0.35,3.70) -- (-0.10,3.42);

% surviving good block
\node[red!75!black, blocklabel] at (-2.01,4.54)
{$\widetilde\omega^R_z=1$};
\draw[labelarrow, red!75!black] (-1.55,4.47) -- (-1.18,4.28);

% deleted block
\node[blue!60!black, blocklabel] at (2.22,2.78)
{deleted};
\draw[labelarrow, blue!60!black] (1.75,2.68) -- (1.22,2.48);

% old-tail event
\node[blue!60!black, blocklabel] at (2.10,4.56)
{$\mathcal O_z=1$};
\draw[labelarrow, blue!60!black] (1.68,4.48) -- (1.22,4.28);

\end{tikzpicture}

==> figures/regeneration_increments.tex <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,>=Latex]

\tikzset{
    axis/.style={-{Latex[length=2.2mm]}, line width=0.7pt},
    guide/.style={densely dashed, gray!70, line width=0.6pt},
    edge/.style={
        black,
        thick,
        decorate,
        decoration={random steps, segment length=5pt, amplitude=0.55pt}
    },
    regpoint/.style={circle, fill=red!75!black, inner sep=1.5pt},
    lab/.style={font=\small},
    title/.style={font=\bfseries\large}
}

% =========================================================
% Light cycle bands
% =========================================================

% cycle 2
\fill[gray!3] (0.15,3.55) rectangle (10.2,5.85);

% cycle 3
\fill[gray!6] (0.15,5.85) rectangle (10.2,8.45);

% =========================================================
% M_3 envelope during cycle 3
% =========================================================
% Here X_2=4.75 and X_3=5.95.
% The envelope illustrates the within-cycle spatial bound M_3,
% measured from the previous regeneration location X_2.

\def\MthreeLeft{3.45}
\def\MthreeRight{6.05}

% envelope inside cycle 3
\fill[gray!13] (\MthreeLeft,5.85) rectangle (\MthreeRight,8.45);

% boundary lines, continued upward for the M_3 label
\draw[gray!55, dashed, line width=0.6pt]
    (\MthreeLeft,5.85) -- (\MthreeLeft,9.45);

\draw[gray!55, dashed, line width=0.6pt]
    (\MthreeRight,5.85) -- (\MthreeRight,9.45);

% reference line at X_2
\draw[guide] (4.75,5.85) -- (4.75,9.45);

% M_3 marker above the third cycle
\draw[<->, thick, gray!75]
    (\MthreeLeft,9.10) -- (4.75,9.10);

\node[lab, above, gray!75!black] at (4.10,9.10) {$M_3$};

% =========================================================
% Axes
% =========================================================

\draw[axis] (0,0) -- (0,10.2) node[above] {time};
\draw[axis] (0,0) -- (10.8,0) node[right] {space};

% =========================================================
% Right edge
% =========================================================

\draw[edge]
    (0.6,0.35)
    .. controls (0.95,0.95) and (1.30,1.35) .. (1.65,1.75)
    .. controls (1.30,2.15) and (1.85,2.55) .. (2.10,2.95)
    .. controls (2.45,3.25) and (2.35,3.45) .. (2.70,3.55)

    % cycle 2: mild fluctuation, no overshoot beyond X_2
    .. controls (2.55,3.95) and (2.35,4.20) .. (2.30,4.45)
    .. controls (2.65,4.90) and (3.35,5.20) .. (4.05,5.48)
    .. controls (4.40,5.62) and (4.65,5.76) .. (4.75,5.85)

    % cycle 3: smaller displacement, smoother oscillation
    .. controls (4.55,6.15) and (3.95,6.45) .. (3.45,6.85)
    .. controls (3.85,7.25) and (4.65,7.55) .. (5.35,7.90)
    .. controls (5.65,8.08) and (5.85,8.30) .. (5.95,8.45)

    % after the third regeneration point
    .. controls (6.25,8.90) and (7.10,9.20) .. (8.20,9.75);

\node[lab] at (1.25,2.25) {$r_t$};

% =========================================================
% Regeneration points
% =========================================================

\coordinate (R1) at (2.70,3.55);
\coordinate (R2) at (4.75,5.85);
\coordinate (R3) at (5.95,8.45);

\node[regpoint] at (R1) {};
\node[regpoint] at (R2) {};
\node[regpoint] at (R3) {};

% =========================================================
% Guides to axes
% =========================================================

\draw[guide] (0,3.55) -- (2.70,3.55);
\draw[guide] (2.70,0) -- (2.70,3.55);

\draw[guide] (0,5.85) -- (4.75,5.85);
\draw[guide] (4.75,0) -- (4.75,5.85);

\draw[guide] (0,8.45) -- (5.95,8.45);
\draw[guide] (5.95,0) -- (5.95,8.45);

% axis labels
\node[left]  at (0,3.55) {$\tau_1$};
\node[left]  at (0,5.85) {$\tau_2$};
\node[left]  at (0,8.45) {$\tau_3$};

\node[below] at (2.70,0) {$X_1$};
\node[below] at (4.75,0) {$X_2$};
\node[below] at (5.95,0) {$X_3$};

% labels near regeneration points
\node[red!75!black, lab, above left, xshift=-12pt, yshift=2pt]
    at (R1) {$(X_1,\tau_1)$};

\node[red!75!black, lab, above left, xshift=-4pt, yshift=2pt]
    at (4.63,5.67) {$(X_2,\tau_2)$};

\node[red!75!black, lab, above right, xshift=5pt, yshift=4pt, minimum width=37pt]
    at (6.45,8.25) {$(X_3,\tau_3)$};

% =========================================================
% Cycle increments
% =========================================================

% cycle length Delta tau_2
\draw[<->, thick, gray!80]
    (0.55,3.55) -- (0.55,5.85);

\node[lab, right, gray!80!black] at (0.55,4.70)
{$\Delta\tau_2$};

% spatial increment Delta X_2
\draw[<->, thick, red!75!black]
    (2.70,0.65) -- (4.75,0.65);

\node[red!75!black, lab, below] at (3.72,0.65)
{$\Delta X_2$};

% smaller spatial increment Delta X_3
\draw[<->, thick, red!75!black]
    (4.75,1.05) -- (5.95,1.05);

\node[red!75!black, lab, above] at (5.35,1.05)
{$\Delta X_3$};

% cycle labels
\node[lab] at (1.66,0.51) {first cycle};
\node[lab] at (3.88,4.33) {cycle $2$};
\node[lab] at (5.35,7.18) {cycle $3$};

% i.i.d. annotation
\node[
    lab,
    align=center,
    draw=red!75!black,
    rounded corners,
    fill=red!4,
    inner sep=3pt
] at (8.0,3.05)
{after the first cycle:\\
$(\Delta X_n,\Delta\tau_n,M_n)_{n\ge2}$ are i.i.d.};

\end{tikzpicture}

==> figures/reverse_gate.tex <==
\centering
\begin{tikzpicture}[
    x=1.85cm,
    y=0.85cm,
    site/.style={
        gray!55,
        line width=0.4pt
    },
    infection/.style={
        -{Latex[length=2.2mm]},
        red!75!black,
        line width=1.1pt
    },
    infected/.style={
        red!75!black,
        line width=1.4pt
    },
    recovery/.style={
        red!75!black,
        line width=0.9pt
    },
    immune/.style={
        blue!75!black,
        line width=2.0pt,
        densely dotted
    }
]

% ---------------------------------------------------------
% Space--time lines
% ---------------------------------------------------------

\draw[site] (-1,0) -- (-1,6.4);
\draw[site] ( 0,0) -- ( 0,6.4);
\draw[site] ( 1,0) -- ( 1,6.4);
\draw[site] ( 2,0) -- ( 2,6.4);

% Time axis
\draw[-{Latex[length=2mm]},black]
    (-1.55,0) -- (-1.55,7.35);

\node[rotate=90,font=\small]
    at (-1.82,3.2) {time};

% Site labels
\node[below,font=\small] at (-1,0) {$x-1$};
\node[below,font=\small] at ( 0,0) {$x$};
\node[below,font=\small] at ( 1,0) {$x+1$};
\node[below,font=\small] at ( 2,0) {$x+2$};


% ---------------------------------------------------------
% Infection at x-1 and return edge e_0
% ---------------------------------------------------------

% x-1 remains infected throughout the displayed interval
\draw[infected]
    (-1,0.20) -- (-1,6.4);

% Return edge in generation m
\draw[infection]
    (-1,0.85) -- (0,0.85);

\node[above,font=\scriptsize]
    at (-0.5,0.85)
    {$e_0\in\mathcal R_m$};


% ---------------------------------------------------------
% Infection at x and first-infection edge e_1
% ---------------------------------------------------------

% x becomes infected through e_0 and remains infected until recovery
\draw[infected]
    (0,0.85) -- (0,2.30);

% First infection x -> x+1
\draw[infection]
    (0,1.65) -- (1,1.65);

\node[above,font=\scriptsize]
    at (0.5,1.65)
    {$e_1\in\mathcal A_m$};


% ---------------------------------------------------------
% Infection at x+1 and first-infection edge e_2
% ---------------------------------------------------------

% x+1 remains infected until recovery
\draw[infected]
    (1,1.65) -- (1,4.65);

% Further first infection x+1 -> x+2
\draw[infection]
    (1,2.45) -- (2,2.45);

\node[above,font=\scriptsize]
    at (1.5,2.45)
    {$e_2\in\mathcal A_m$};

% x+2 remains infected over the displayed interval
\draw[infected]
    (2,2.45) -- (2,6.4);


% ---------------------------------------------------------
% Recovery and immunity at x
% ---------------------------------------------------------

% Recovery of x
\draw[recovery]
    (-0.10,2.20) -- (0.10,2.40);
\draw[recovery]
    (-0.10,2.40) -- (0.10,2.20);

% Immunity period at x
\draw[immune]
    (0,2.40) -- (0,3.45);

% End of immunity at x
\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (0,3.45) circle (1.7pt);


% ---------------------------------------------------------
% Reverse infection x+1 -> x
% ---------------------------------------------------------

\draw[infection]
    (1,4.00) -- (0,4.00);

\node[above,font=\scriptsize]
    at (0.5,4.00)
    {$e_1^{\leftarrow}\in\mathcal R_{m+1}$};

% x is infected again after the return
\draw[infected]
    (0,4.00) -- (0,6.4);


% ---------------------------------------------------------
% Recovery and immunity at x+1
% ---------------------------------------------------------

% Recovery of x+1
\draw[recovery]
    (0.90,4.55) -- (1.10,4.75);
\draw[recovery]
    (0.90,4.75) -- (1.10,4.55);

% Immunity period at x+1
\draw[immune]
    (1,4.75) -- (1,5.55);

% End of immunity at x+1
\filldraw[
    orange!80!black,
    fill=white,
    line width=0.7pt
]
    (1,5.55) circle (1.7pt);


% ---------------------------------------------------------
% Waiting-time braces
% ---------------------------------------------------------

% R_x
\draw[
    decorate,
    decoration={brace, amplitude=3pt}
]
    (-0.10,1.68) -- (-0.10,2.18);

\node[
    font=\scriptsize,
    anchor=east
]
    at (-0.17,1.93) {$R_x$};


% I_x
\draw[
    decorate,
    decoration={brace, amplitude=3pt}
]
    (-0.10,2.42) -- (-0.10,3.43);

\node[
    font=\scriptsize,
    anchor=east
]
    at (-0.17,2.925) {$I_x$};


% A_{x+1,x}
\draw[
    decorate,
    decoration={brace, amplitude=3pt}
]
    (-0.10,3.47) -- (-0.10,3.98);

\node[
    font=\scriptsize,
    anchor=east
]
    at (-0.17,3.725) {$A_{x+1,x}$};


% R_{x+1}
\draw[
    decorate,
    decoration={brace, amplitude=3pt, mirror}
]
    (1.10,1.68) -- (1.10,4.53);

\node[
    font=\scriptsize,
    anchor=west
]
    at (1.17,3.105) {$R_{x+1}$};% ---------------------------------------------------------
% Success condition
% ---------------------------------------------------------
\node[
    draw=black,
    fill=white,
    rounded corners=2pt,
    inner xsep=7pt,
    inner ysep=4pt,
    align=center,
    font=\scriptsize
]
    at (-0.3,5.78)
    {$R_x+I_x+A_{x+1,x}<R_{x+1}$\\[2pt]
     $\Longrightarrow$ reverse gate succeeds};

\end{tikzpicture}


==> figures/trials.tex <==
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=0.78cm,y=0.78cm,>=Latex]

\tikzset{
    axis/.style={-{Latex[length=2.2mm]}, line width=0.7pt},
    guide/.style={densely dashed, gray!70, line width=0.6pt},
    edge/.style={
        black,
        thick,
        decorate,
        decoration={random steps, segment length=5pt, amplitude=0.55pt}
    },
    prepsite/.style={circle, fill=red!75!black, inner sep=1.8pt},
    toy/.style={red!75!black, very thick, line cap=round, line join=round},
    toybranch/.style={red!75!black, thick, line cap=round, line join=round},
    endpoint/.style={circle, fill=red!75!black, inner sep=1.2pt},
    lab/.style={font=\small},
    title/.style={font=\bfseries\large}
}

% =========================================================
% Common vertical levels
% =========================================================
\def\Ty{3.9}       % record time T_x
\def\Wy{5.8}       % preparation time T_x+s_*
\def\Ry{9.35}      % rejection resolution time

% =========================================================
% Panel (a): rejected trial
% =========================================================
\begin{scope}[shift={(0,0)}]

\node[title] at (4.6,10.6) {(a) Rejected trial};

% axes
\draw[axis] (0,0) -- (0,9.9) node[above] {time};
\draw[axis] (0,0) -- (9.0,0) node[right] {space};

% key x-coordinates
\coordinate (record) at (3.2,\Ty);
\coordinate (prep)   at (3.9,\Wy);

% right edge up to the record
\draw[edge]
    (0.7,0.35)
    .. controls (0.85,1.10) and (1.10,1.65) .. (1.25,2.15)
    .. controls (1.35,2.55) and (1.75,2.95) .. (2.00,3.25)
    .. controls (2.25,3.55) and (2.75,3.80) .. (3.20,\Ty);

\node[lab] at (1.15,3.15) {$r_t$};

% guides at T_x
\draw[guide] (3.2,0) -- (3.2,\Ty);
\draw[guide] (0,\Ty) -- (3.2,\Ty);
\node[below] at (3.2,0) {$x$};
\node[left] at (0,\Ty) {$T_x$};

% guides at T_x+s_*
\draw[guide] (0,\Wy) -- (4.35,\Wy);
\node[left] at (0,\Wy) {$T_x+s_*$};

% s_* marker
\draw[<->, thick] (3.45,\Ty) -- (3.45,\Wy);
\node[lab, right] at (3.45,{(\Ty+\Wy)/2}) {$s_*$};

% prepared site
\node[prepsite] at (prep) {};
\node[below] at (3.9,0) {$x+1$};

% finite toy exploration, launched from x+1
\node[red!75!black, lab, align=center] at (8.10,8.05)
{finite toy\\exploration};

\draw[toy]
    (3.90,\Wy)
    -- (3.90,6.12)
    -- (4.35,6.12)
    -- (4.35,6.74)
    -- (4.80,6.74)
    -- (4.80,7.08)
    -- (5.25,7.08)
    -- (5.25,7.92);

% early branch dying to the left
\draw[toybranch]
    (4.35,6.42)
    -- (3.90,6.42)
    -- (3.90,7.26);

% short branch
\draw[toybranch]
    (4.80,6.96)
    -- (4.35,6.96)
    -- (4.35,7.55);

% branch wandering back and then dying
\draw[toybranch]
    (5.25,7.36)
    -- (4.80,7.36)
    -- (4.80,7.84)
    -- (5.25,7.84)
    -- (5.25,8.28);

% branch extending farther to the right
\draw[toybranch]
    (5.25,7.64)
    -- (5.70,7.64)
    -- (5.70,8.06)
    -- (6.15,8.06)
    -- (6.15,8.54)
    -- (6.60,8.54)
    -- (6.60,8.92);

% small terminal branch
\draw[toybranch]
    (6.15,8.36)
    -- (5.70,8.36)
    -- (5.70,8.72);

% a short unsuccessful twig
\draw[toybranch]
    (4.80,7.08)
    -- (4.80,7.42);

% mark root and terminal leaves
\node[endpoint] at (3.90,\Wy) {};
\node[endpoint] at (3.90,7.26) {};
\node[endpoint] at (4.35,7.55) {};
\node[endpoint] at (5.25,7.92) {};
\node[endpoint] at (5.25,8.28) {};
\node[endpoint] at (6.60,8.92) {};
\node[endpoint] at (5.70,8.72) {};
\node[endpoint] at (4.80,7.42) {};

% revealed region, enclosing the whole finite exploration
\draw[blue!60!black, densely dotted, thick]
    (3.62,5.48)
    .. controls (3.33,6.22) and (3.40,7.42) .. (3.88,8.05)
    .. controls (4.22,8.52) and (4.85,8.72) .. (5.46,8.70)
    .. controls (5.95,9.18) and (6.64,9.35) .. (6.94,8.86)
    .. controls (7.24,8.28) and (6.82,7.58) .. (6.25,7.18)
    .. controls (6.02,6.46) and (5.72,5.82) .. (5.30,5.55)
    .. controls (4.70,5.40) and (4.08,5.38) .. cycle;

% resolution time
\draw[guide] (0,\Ry) -- (7.05,\Ry);
\node[left] at (0,\Ry) {$T_x+s_*+\tau_x^{\rm toy}$};

\node[lab, align=center] at (8.30,6.85)
{trial rejected;\\search continues};

\end{scope}

% =========================================================
% Panel (b): accepted trial
% =========================================================
\begin{scope}[shift={(10.8,0)}]

\node[title] at (4.6,10.6) {(b) Accepted trial};

% axes
\draw[axis] (0,0) -- (0,9.9) node[above] {time};
\draw[axis] (0,0) -- (9.0,0) node[right] {space};

% key x-coordinates
\coordinate (record) at (3.2,\Ty);
\coordinate (prep)   at (3.9,\Wy);

% right edge up to the record
\draw[edge]
    (0.7,0.35)
    .. controls (0.85,1.10) and (1.10,1.65) .. (1.25,2.15)
    .. controls (1.35,2.55) and (1.75,2.95) .. (2.00,3.25)
    .. controls (2.25,3.55) and (2.75,3.80) .. (3.20,\Ty);

\node[lab] at (1.15,3.15) {$r_t$};

% guides at T_x
\draw[guide] (3.2,0) -- (3.2,\Ty);
\draw[guide] (0,\Ty) -- (3.2,\Ty);
\node[below] at (3.2,0) {$x$};
\node[left] at (0,\Ty) {$T_x$};

% guides at tau_+
\draw[guide] (0,\Wy) -- (4.35,\Wy);
\node[left] at (-1.45,5.72) {$\tau_+=T_x+s_*$};

% s_* marker
\draw[<->, thick] (3.45,\Ty) -- (3.45,\Wy);
\node[lab, right] at (3.45,{(\Ty+\Wy)/2}) {$s_*$};

% prepared site
\node[prepsite] at (prep) {};
\node[below] at (3.9,0) {$x+1$};

% accepted barrier path, launched from x+1
\draw[toy]
    (3.90,\Wy)
    -- (3.90,6.18)
    -- (4.35,6.18)
    -- (4.35,6.62)
    -- (4.80,6.62)
    -- (4.80,7.05)
    -- (4.35,7.05)
    -- (4.35,7.48)
    -- (4.80,7.48)
    -- (4.80,7.90)
    -- (5.25,7.90)
    -- (5.25,8.34)
    -- (4.80,8.34)
    -- (4.80,8.78)
    -- (5.25,8.78)
    -- (5.25,9.20)
    -- (5.70,9.20)
    -- (5.70,9.70);

% mark launch point and a few jump points
\node[endpoint] at (3.90,\Wy) {};
\node[endpoint] at (4.35,6.18) {};
\node[endpoint] at (4.80,6.62) {};
\node[endpoint] at (4.35,7.05) {};
\node[endpoint] (node2) at (5.25,7.90) {};
\node[endpoint] (node1) at (4.80,8.34) {};
\node[endpoint] at (5.70,9.20) {};

\node[red!75!black, lab, right] at (5.78,8.72) {$\Gamma$};

\draw[toy,-{Latex[length=2.5mm]}]
    (5.70,9.25) -- (5.70,9.78);

% old information / future labels
\node[lab, align=center] at (1.95,8.25) {old information};
\node[lab, align=center] at (8.15,9.20) {future region};

% future right edge
\draw[edge]
    (3.90,\Wy)
    .. controls (4.70,6.25) and (5.45,6.80) .. (5.75,7.35)
    .. controls (6.05,7.70) and (6.30,8.20) .. (6.85,8.65);

\node[lab, align=center] at (8.05,6.40)
{future right edge};

% barrier annotation
\node[
    lab,
    align=center,
    draw=red!75!black,
    rounded corners,
    fill=red!4,
    inner sep=3pt
] at (7.55,4.05)
{$\Gamma$ is the\\regeneration barrier};

\draw[red!75!black,-{Latex[length=2mm]}]
    (7.32,4.70) -- (node2.south east);

\end{scope}

\end{tikzpicture}%
}
